Grey-box GUI Testing: Efficient Generation of Event Sequences

Graphical user interfaces (GUIs), due to their event driven nature, present a potentially unbounded space of all possible ways to interact with software. During testing it becomes necessary to effectively sample this space. In this paper we develop algorithms that sample the GUI's input space by only generating sequences that (1) are allowed by the GUI's structure, and (2) chain together only those events that have data dependencies between their event handlers. We create a new abstraction, called an event-dependency graph (EDG) of the GUI, that captures data dependencies between event handler code. We develop a mapping between EDGs and an existing black-box user-level model of the GUI's workflow, called an event-flow graph (EFG). We have implemented automated EDG construction in a tool that analyzes the bytecode of each event handler. We evaluate our "grey-box" approach using four open-source applications and compare it with the current state-of-the-art EFG approach. Our results show that using the EDG reduces the number of test cases while still achieving at least the same coverage. Furthermore, we were able to detect 2 new bugs in the subject applications.

==> pics/classdb.tex <==

\begin{figure}
\center
\begin{picture}(60,20)
	\scriptsize
	\gasset{Nadjust=wh,Nadjustdist=1,Nmr=0}

	\node(c)(0,20){Class}
	\node(m)(50,10){Method}
	\node(f)(0,0){Field}

	\drawedge[AHnb=0](c,f){contains}
	\drawedge[AHnb=0, curvedepth=3](c,m){contains}
	\drawloop[AHnb=0,loopangle=0](m){calls}
	\drawedge[AHnb=0,curvedepth=-3](m,f){reads}
	\drawedge[AHnb=0,curvedepth=3](m,f){writes}

	% class contains field
	\nodelabel[ExtNL=y,NLangle=-70,NLdist=1.0](c){1}
	\nodelabel[ExtNL=y,NLangle=70,NLdist=1.0](f){*}
	
	% class contains method
	\nodelabel[ExtNL=y,NLangle=20,NLdist=1.0](c){1}
	\nodelabel[ExtNL=y,NLangle=-215,NLdist=0.7](m){*}

	% method calls method
	\nodelabel[ExtNL=y,NLangle=55,NLdist=0.7](m){*}
	\nodelabel[ExtNL=y,NLangle=-55,NLdist=1.0](m){*}

	% method reads field
	\nodelabel[ExtNL=y,NLangle=190,NLdist=1.0](m){*}
	\nodelabel[ExtNL=y,NLangle=10,NLdist=1.0](f){*}
	
	% method writes field
	\nodelabel[ExtNL=y,NLangle=215,NLdist=1.0](m){*}
	\nodelabel[ExtNL=y,NLangle=-15,NLdist=1.0](f){*}
\end{picture}
\caption{Simplified ER Model of the ClassDB.}
\label{fig:classdb}
\end{figure}


==> pics/example-edg.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(60,15)
	\scriptsize
	\gasset{Nadjust=wh,Nadjustdist=1}

	\node(e1)(0,10){$e_1$}
	\node(e2)(20,10){$e_2$}
	\node(e3)(40,10){$e_3$}
	\node(e4)(60,10){$e_4$}

	% e1
	\drawedge[curvedepth=3](e1,e3){|\{enabled\}|}

	% e2
	\drawloop[loopangle=-90](e2){|\{text\}|}

	% e4
	\drawedge[curvedepth=3](e4,e2){|\{text\}|}
  \end{picture}
  \caption{EDG of the Example Application.}
  \label{fig:example-edg}
\end{figure}


==> pics/example-efg.tex <==
\begin{figure}[h]
  \centering
  \subfigure[GUI]{
  \includegraphics[width=.4\textwidth]{pics/example}
  }
   \subfigure[EFG]{
   
  \begin{picture}(60,30)(-10,0)
	\gasset{Nadjust=wh,Nadjustdist=1}
	
	\node[Nmarks=i](e1)(0,27){$e_1$}
	\node[Nmarks=i](e2)(15,15){$e_2$}
	\node[Nmarks=i](e3)(0,3){$e_3$}
	\node(e4)(40,15){$e_4$}
	
	% Event 1
	\drawloop[loopangle=45,loopdiam=3](e1){}
	\drawedge[curvedepth=2](e1,e2){}
	\drawedge[curvedepth=0](e1,e3){}
	
	% Event 2
	\drawloop[loopangle=45,loopdiam=3](e2){}
	\drawedge[curvedepth=2](e2,e1){}
	\drawedge[curvedepth=-2](e2,e3){}
	
	% Event 3
	\drawedge[curvedepth=-2](e3,e4){}
	
	% Event 4
	\drawedge[curvedepth=-2](e4,e3){}
	\drawedge[curvedepth=0](e4,e2){}
	\drawedge[curvedepth=-2](e4,e1){}
	
  \end{picture}
  }
  \caption{An Example Application.}
  \label{fig:example-efg}
\end{figure}


==> pics/guitar.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(40,40)
	\scriptsize
	\gasset{Nadjust=h,Nadjustdist=1,Nw=13,Nmr=0}
	\node[fillcolor=Black](gui)(20,35){\textcolor{White}{GUI}}
	\node(bytecode)(20,30){Bytecode}

	\gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
	\node[fillgray=0.8](ripping)(0,20){(1) GUI Ripper}
	\node(efg)(0,0){(2) EFG Construction}
	\node[fillgray=0.8](edg)(20,10){(3) EDG Construction}
	\node[fillgray=0.8](tcg)(40,0){(4) Event Sequence Generator}
	\node(replay)(40,20){(5) Replayer}

	\drawedge[curvedepth=-4](gui,ripping){}
	\drawedge[curvedepth=-1](ripping,efg){}
	\drawedge[curvedepth=1](efg,edg){}
	\drawedge[curvedepth=0](bytecode,edg){}
	\drawedge[curvedepth=-1](efg,tcg){}
	\drawedge[curvedepth=1](edg,tcg){}
	\drawedge[curvedepth=-1](tcg,replay){}
	\drawedge[curvedepth=-4](replay,gui){}

	\drawrect[dash={0.5}0](9,40,31,25)
	\nodelabel[ExtNL=y,NLangle=155,NLdist=0.9](gui){AUT}
  \end{picture}
  \caption{Overview of the GUITAR System, including the Grey-box Extensions.}
  \label{fig:guitar}
\end{figure}


==> pics/jabref-edg.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(60,17)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(cd)(30,15){Close database}
    \node(mcs)(15,0){Manage content selectors}
    \node(ok)(45,0){OK}

    \drawedge[curvedepth=-2](cd,mcs){2}
    \drawedge[curvedepth=2](cd,ok){2}
    \drawedge[curvedepth=2](ok,cd){2}
  \end{picture}
  \caption{EDG snippets of JabRef.}
  \label{fig:jabref-edg}
\end{figure}


==> pics/jabref-efg-edg.tex <==

\begin{figure}[h]
\centering
 \subfigure[EFG]{\vbox to 2cm{
  \begin{picture}(60,17)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(cd)(30,15){Close database}
    \node[Nmarks=i](mcs)(15,0){Manage content selectors}
    \node[Nmarks=f](ok)(45,0){OK}

    \drawedge[curvedepth=2](cd,mcs){}
    \drawedge[curvedepth=2](mcs,cd){}
    \drawedge[curvedepth=1](mcs,ok){}
    \drawedge[curvedepth=1](ok,mcs){}
    \drawedge[curvedepth=-2](ok,cd){}
  \end{picture}
 }}
 \centering
 \subfigure[EDG]{\vbox to 2cm{
   \begin{picture}(60,17)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(cd)(30,15){Close database}
    \node(mcs)(15,0){Manage content selectors}
    \node(ok)(45,0){OK}

    \drawedge[curvedepth=-2](cd,mcs){2}
    \drawedge[curvedepth=2](cd,ok){2}
    \drawedge[curvedepth=2](ok,cd){2}
  \end{picture}
  }}
  \caption{EFG and EDG snippet of JabRef.}
  \label{fig:jabref-efg-edg}
\end{figure}


==> pics/jabref-efg.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(60,17)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(cd)(30,15){Close database}
    \node[Nmarks=i](mcs)(15,0){Manage content selectors}
    \node[Nmarks=f](ok)(45,0){OK}

    \drawedge[curvedepth=2](cd,mcs){}
    \drawedge[curvedepth=2](mcs,cd){}
    \drawedge[curvedepth=1](mcs,ok){}
    \drawedge[curvedepth=1](ok,mcs){}
    \drawedge[curvedepth=-2](ok,cd){}
  \end{picture}
  \caption{EFG snippet of JabRef.}
  \label{fig:jabref-efg}
\end{figure}


==> pics/rachota-edg.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(40,27)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(ss)(0,25){System settings}
    \node(at)(40,25){Add task}
    \node(ok1)(0,0){OK1}
    \node(ok2)(40,0){OK2}

    \drawedge[curvedepth=2](ss,at){7}
    \drawedge[curvedepth=2,ELside=r](at,ss){5}
    \drawedge[curvedepth=-2](at,ok2){19}
    \drawedge[curvedepth=-2,ELside=r](ok2,at){4}
    \drawedge[curvedepth=2](ok2,ok1){6}
    \drawedge[curvedepth=2,ELside=r](ok1,ok2){6}
    \drawedge[curvedepth=-2](ok1,ss){6}    
    \drawedge[curvedepth=-2,ELside=r](ss,ok1){25}

    \drawedge[curvedepth=3,ELpos=75](ss,ok2){6}
    \drawedge[curvedepth=3,ELpos=75](ok2,ss){6}
    \drawedge[curvedepth=3,ELpos=60](at,ok1){4}
    \drawedge[curvedepth=3,ELpos=60](ok1,at){4}   
  \end{picture}
  \caption{EDG snippet of Rachota.}
  \label{fig:rachota-edg}
\end{figure}


==> pics/rachota-efg-edg.tex <==

\begin{figure}[h]
\centering

  \subfigure[EFG]{\vbox to 2.3cm{
  \begin{picture}(40,20)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node[Nmarks=i](ss)(0,10){System settings}
    \node(at)(40,10){Add task}
    \node[Nmarks=f,fangle=180](ok1)(0,0){OK1}
    \node(ok2)(40,0){OK2}

    \drawedge[curvedepth=1](ss,at){}
    \drawedge[curvedepth=1](at,ok2){}
    \drawedge[curvedepth=1](ok2,ss){}
    \drawedge[curvedepth=-1](ss,ok1){}
  \end{picture}  
  }}
  \newline
  \centering 
  \subfigure[EDG]{\vbox to 3.6cm{
  \begin{picture}(40,30)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node(ss)(0,25){System settings}
    \node(at)(40,25){Add task}
    \node(ok1)(0,0){OK1}
    \node(ok2)(40,0){OK2}

    \drawedge[curvedepth=2](ss,at){7}
    \drawedge[curvedepth=2,ELside=r](at,ss){5}
    \drawedge[curvedepth=-2](at,ok2){19}
    \drawedge[curvedepth=-2,ELside=r](ok2,at){4}
    \drawedge[curvedepth=2](ok2,ok1){6}
    \drawedge[curvedepth=2,ELside=r](ok1,ok2){6}
    \drawedge[curvedepth=-2](ok1,ss){6}    
    \drawedge[curvedepth=-2,ELside=r](ss,ok1){25}

    \drawedge[curvedepth=3,ELpos=75](ss,ok2){6}
    \drawedge[curvedepth=3,ELpos=75](ok2,ss){6}
    \drawedge[curvedepth=3,ELpos=60](at,ok1){4}
    \drawedge[curvedepth=3,ELpos=60](ok1,at){4}   
  \end{picture}
  }}
  \caption{EFG and EDG snippet of Rachota.}
  \label{fig:rachota-efg-edg}
\end{figure}


==> pics/rachota-efg.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(40,12)
    \scriptsize
    \gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}
    \node[Nmarks=i](ss)(0,10){System settings}
    \node(at)(40,10){Add task}
    \node[Nmarks=f,fangle=180](ok1)(0,0){OK1}
    \node(ok2)(40,0){OK2}

    \drawedge[curvedepth=1](ss,at){}
    \drawedge[curvedepth=1](at,ok2){}
    \drawedge[curvedepth=1](ok2,ss){}
    \drawedge[curvedepth=-1](ss,ok1){}
  \end{picture}
  \caption{EFG snippet of Rachota.}
  \label{fig:rachota-efg}
\end{figure}


==> pics/replayer.tex <==

\begin{figure}[h]
  \center
  \begin{picture}(60,25)
	\scriptsize
	\gasset{Nadjust=wh,Nadjustdist=1,Nmr=1}

	\node[Nmarks=i,iangle=90](select)(30,20){(1) Select Event Sequence}
	\node(prepare)(45,10){(2) Prepare Test Case}
	\node(execute)(45,0){(3) Execute Test Case}
	\node(restart)(15,0){(4) Restart AUT}
	\node(evaluate)(15,10){(5) Evaluate Results}

	\drawedge[curvedepth=1](select,prepare){}
	\drawedge[curvedepth=1](prepare,execute){}
	\drawedge[curvedepth=1](execute,restart){}
	\drawedge[curvedepth=1](restart,evaluate){}
	\drawedge[curvedepth=1](evaluate,select){}
  \end{picture}
  \caption{Overview of the Replayer Process.}
  \label{fig:replayer}
\end{figure}

